Guided Labeling using Convolutional Neural Networks

Over the last couple of years, deep learning and especially convolutional neural networks have become one of the work horses of computer vision. One limiting factor for the applicability of supervised deep learning to more areas is the need for large, manually labeled datasets. In this paper we propose an easy to implement method we call guided labeling, which automatically determines which samples from an unlabeled dataset should be labeled. We show that using this procedure, the amount of samples that need to be labeled is reduced considerably in comparison to labeling images arbitrarily.

==> cifar10classdist_l.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cifar10classdist_l.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83333333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cifar10classdist_l.pdf}}%
    \put(0.25004009,0.13268354){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{airplane}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cifar10classdist_l.pdf}}%
    \put(0.31236314,0.07474084){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{automobile}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cifar10classdist_l.pdf}}%
    \put(0.37468619,0.21117023){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{bird}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cifar10classdist_l.pdf}}%
    \put(0.43700924,0.22607185){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{cat}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cifar10classdist_l.pdf}}%
    \put(0.4993323,0.19937914){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{deer}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cifar10classdist_l.pdf}}%
    \put(0.56165536,0.21406375){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{dog}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cifar10classdist_l.pdf}}%
    \put(0.62397841,0.20928944){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{frog}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{cifar10classdist_l.pdf}}%
    \put(0.68630146,0.18020958){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{horse}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{cifar10classdist_l.pdf}}%
    \put(0.74862452,0.20711931){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{ship}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{cifar10classdist_l.pdf}}%
    \put(0.81094757,0.18852845){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{truck}}}}%
    \put(0.45327305,0.01752151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Class}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{cifar10classdist_l.pdf}}%
    \put(0.12172868,0.31476368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{160}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{cifar10classdist_l.pdf}}%
    \put(0.12172868,0.37257268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{320}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{cifar10classdist_l.pdf}}%
    \put(0.12172868,0.43038169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{640}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{cifar10classdist_l.pdf}}%
    \put(0.09814651,0.48819068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1280}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{cifar10classdist_l.pdf}}%
    \put(0.09814651,0.54599971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2560}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{cifar10classdist_l.pdf}}%
    \put(0.09814651,0.60380869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5120}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{cifar10classdist_l.pdf}}%
    \put(0.07456433,0.66161771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10240}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{cifar10classdist_l.pdf}}%
    \put(0.07456433,0.71942669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20480}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{cifar10classdist_l.pdf}}%
    \put(0.07456433,0.77723572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{40960}}}%
    \put(0.04548447,0.3455512){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Training Set Size}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{cifar10classdist_l.pdf}}%
    \put(0.94305697,0.07684334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{cifar10classdist_l.pdf}}%
    \put(0.94305697,0.17831272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{cifar10classdist_l.pdf}}%
    \put(0.94305697,0.2797821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{cifar10classdist_l.pdf}}%
    \put(0.94305697,0.38125148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{cifar10classdist_l.pdf}}%
    \put(0.94305697,0.48272087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{cifar10classdist_l.pdf}}%
    \put(0.94305697,0.58419026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{cifar10classdist_l.pdf}}%
    \put(0.94305697,0.68565961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{cifar10classdist_l.pdf}}%
    \put(0.94305697,0.78712901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{18}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{cifar10classdist_l.pdf}}%
  \end{picture}%
\endgroup%


==> mnistclassdist_l.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mnistclassdist_l.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83333333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mnistclassdist_l.pdf}}%
    \put(0.22586185,0.08016908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mnistclassdist_l.pdf}}%
    \put(0.2838099,0.08016908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mnistclassdist_l.pdf}}%
    \put(0.34175795,0.08016908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mnistclassdist_l.pdf}}%
    \put(0.399706,0.08016908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mnistclassdist_l.pdf}}%
    \put(0.45765406,0.08016908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mnistclassdist_l.pdf}}%
    \put(0.51560212,0.08016908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mnistclassdist_l.pdf}}%
    \put(0.57355017,0.08016908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mnistclassdist_l.pdf}}%
    \put(0.63149822,0.08016908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{mnistclassdist_l.pdf}}%
    \put(0.68944628,0.08016908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{mnistclassdist_l.pdf}}%
    \put(0.74739433,0.08016908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.43139805,0.01520959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Class}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{mnistclassdist_l.pdf}}%
    \put(0.12172868,0.14909239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{160}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{mnistclassdist_l.pdf}}%
    \put(0.12172868,0.22639213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{320}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{mnistclassdist_l.pdf}}%
    \put(0.12172868,0.30369188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{640}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{mnistclassdist_l.pdf}}%
    \put(0.09814651,0.38099162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1280}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{mnistclassdist_l.pdf}}%
    \put(0.09814651,0.45829136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2560}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{mnistclassdist_l.pdf}}%
    \put(0.09814651,0.5355911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5120}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{mnistclassdist_l.pdf}}%
    \put(0.07456433,0.61289086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10240}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{mnistclassdist_l.pdf}}%
    \put(0.07456433,0.69019058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20480}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{mnistclassdist_l.pdf}}%
    \put(0.07456433,0.76749035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{40960}}}%
    \put(0.04548447,0.25784287){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Training Set Size}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{mnistclassdist_l.pdf}}%
    \put(0.89930697,0.03483173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{mnistclassdist_l.pdf}}%
    \put(0.89930697,0.12916632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{mnistclassdist_l.pdf}}%
    \put(0.89930697,0.22350091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{mnistclassdist_l.pdf}}%
    \put(0.89930697,0.31783551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{mnistclassdist_l.pdf}}%
    \put(0.89930697,0.4121701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{mnistclassdist_l.pdf}}%
    \put(0.89930697,0.50650471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{17.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{mnistclassdist_l.pdf}}%
    \put(0.89930697,0.60083929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{mnistclassdist_l.pdf}}%
    \put(0.89930697,0.69517387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{22.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{mnistclassdist_l.pdf}}%
    \put(0.89930697,0.78950845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{25.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{mnistclassdist_l.pdf}}%
  \end{picture}%
\endgroup%

